Coded Cooperative Data Exchange in Multihop Networks

Consider a connected network of n nodes that all wish to recover k desired packets. Each node begins with a subset of the desired packets and exchanges coded packets with its neighbors. This paper provides necessary and sufficient conditions which characterize the set of all transmission schemes that permit every node to ultimately learn (recover) all k packets. When the network satisfies certain regularity conditions and packets are randomly distributed, this paper provides tight concentration results on the number of transmissions required to achieve universal recovery. For the case of a fully connected network, a polynomial-time algorithm for computing an optimal transmission scheme is derived. An application to secrecy generation is discussed.

==> figs/G_NC.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'G_NC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.17143555bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.24438747)%
    \put(0,0){\includegraphics[width=\unitlength]{G_NC.pdf}}%
    \put(0.55636895,2.17179111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.19247909,1.80922611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.9277157,1.81421419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.19760352,1.46770386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1^0$}}}%
    \put(0.18383354,0.74832842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1^1$}}}%
    \put(0.19359439,0.04066629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1^2$}}}%
    \put(0.56358324,1.46526361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2^0$}}}%
    \put(0.55469364,0.74588818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2^1$}}}%
    \put(0.55957408,0.03822625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2^2$}}}%
    \put(0.93059163,1.45843101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3^0$}}}%
    \put(0.92560637,0.75076867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3^1$}}}%
    \put(0.93048675,0.03822625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3^2$}}}%
    \put(0.19115417,1.11558073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1^1$}}}%
    \put(0.19115417,0.39522945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1^2$}}}%
    \put(0.55713389,1.11021211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2^1$}}}%
    \put(0.55713389,0.39571737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2^2$}}}%
    \put(0.92902267,1.1150926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3^1$}}}%
    \put(0.91828574,0.39571737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3^2$}}}%
    \put(0.13990966,1.29981721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1^1$}}}%
    \put(0.50447388,1.30469769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2^1$}}}%
    \put(0.8753865,1.30957777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3^1$}}}%
    \put(0.13356123,0.59703514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1^2$}}}%
    \put(0.50935426,0.59996373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2^2$}}}%
    \put(0.88026699,0.60679591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3^2$}}}%
    \put(0.28095021,2.04652263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.67658529,2.04836714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
  \end{picture}%
\endgroup%


==> figs/G_NC_cut.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'G_NC_cut.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{329.2222168bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.62408752)%
    \put(0,0){\includegraphics[width=\unitlength]{G_NC_cut.pdf}}%
    \put(0.50313525,1.57245069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.24430518,1.31456296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.76726931,1.31811092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.24795012,1.07164267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1^0$}}}%
    \put(0.23815571,0.55996038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1^1$}}}%
    \put(0.24509847,0.05660961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1^2$}}}%
    \put(0.50826668,1.06990696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2^0$}}}%
    \put(0.50194363,0.55822467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2^1$}}}%
    \put(0.50541502,0.05487404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2^2$}}}%
    \put(0.76931493,1.06504702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3^0$}}}%
    \put(0.76576897,0.5616961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3^1$}}}%
    \put(0.76924033,0.05487404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3^2$}}}%
    \put(0.24336278,0.82118212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1^1$}}}%
    \put(0.24336278,0.30880573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1^2$}}}%
    \put(0.50367934,0.81736349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2^1$}}}%
    \put(0.50367934,0.30915278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2^2$}}}%
    \put(0.76819894,0.82083492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3^1$}}}%
    \put(0.76056191,0.30915278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3^2$}}}%
    \put(0.20691323,0.95222711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1^1$}}}%
    \put(0.46622297,0.95569853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2^1$}}}%
    \put(0.73004824,0.95916966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3^1$}}}%
    \put(0.20239768,0.45234746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1^2$}}}%
    \put(0.46969432,0.45443053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2^2$}}}%
    \put(0.73351967,0.45929017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3^2$}}}%
    \put(0.30723352,1.48334886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.58864355,1.48466084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.04699523,0.39287394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26035388\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0.04784917,0.48333366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26035388\unitlength}\raggedright $S^c$\end{minipage}}}%
    \put(0.07407999,1.42606004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26035388\unitlength}\raggedright $S'$\end{minipage}}}%
    \put(0.07493393,1.51651977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26035388\unitlength}\raggedright $S'^c$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figs/G_SeqSets.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'G_SeqSets.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{401.92436523bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49549096)%
    \put(0,0){\includegraphics[width=\unitlength]{G_SeqSets.pdf}}%
    \put(0.87613888,0.08829166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31278094\unitlength}\raggedright $S_0$\end{minipage}}}%
    \put(0.86807829,0.39422593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31278094\unitlength}\raggedright $S_2$\end{minipage}}}%
    \put(0.87354109,0.2390012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31278094\unitlength}\raggedright $S_1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figs/G_sets.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'G_sets.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{313.15683594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59329036)%
    \put(0,0){\includegraphics[width=\unitlength]{G_sets.pdf}}%
    \put(0.82843017,0.59121443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40144192\unitlength}\raggedright $\Gamma(S)$\end{minipage}}}%
    \put(0.59907475,0.22137192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40144192\unitlength}\raggedright $S$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figs/lineNet.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lineNet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{495.41401367bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62015913)%
    \put(0,0){\includegraphics[width=\unitlength]{lineNet.pdf}}%
    \put(0.18407576,0.45588001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17949239\unitlength}\raggedright $p_1$\end{minipage}}}%
    \put(0.85586872,0.44995555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17949239\unitlength}\raggedright $p_2$\end{minipage}}}%
    \put(0.32505299,0.54625532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17949239\unitlength}\raggedright $p_1$\end{minipage}}}%
    \put(0.69851209,0.54567203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17949239\unitlength}\raggedright $p_2$\end{minipage}}}%
    \put(0.18816005,0.15359784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17949239\unitlength}\raggedright $p_1$\end{minipage}}}%
    \put(0.8503347,0.15311895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17949239\unitlength}\raggedright $p_2$\end{minipage}}}%
    \put(0.47305633,0.2548643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2947221\unitlength}\raggedright $p_1\oplus p_2$\end{minipage}}}%
    \put(0.4962351,0.15030532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17949239\unitlength}\raggedright $p_1, p_2$\end{minipage}}}%
    \put(0.1378161,0.37411685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17949239\unitlength}\raggedright Node 1\end{minipage}}}%
    \put(0.4802781,0.37940098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17949239\unitlength}\raggedright Node 2\end{minipage}}}%
    \put(0.8215353,0.37940096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17949239\unitlength}\raggedright Node 3\end{minipage}}}%
    \put(0.13961231,0.06874104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17949239\unitlength}\raggedright Node 1\end{minipage}}}%
    \put(0.4820743,0.07402517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17949239\unitlength}\raggedright Node 2\end{minipage}}}%
    \put(0.82333147,0.07402515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17949239\unitlength}\raggedright Node 3\end{minipage}}}%
    \put(0.02294315,0.60283527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47643045\unitlength}\raggedright Time Instant 1:\end{minipage}}}%
    \put(0.02249501,0.28392772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47643045\unitlength}\raggedright Time Instant 2:\end{minipage}}}%
  \end{picture}%
\endgroup%

